The ESO/VLT 3rd year Type Ia supernova data set from the Supernova Legacy Survey

We present 139 spectra of 124 Type Ia supernovae (SNeIa) that were observed at the ESO/VLT during the first three years of the Canada-France-Hawai Telescope (CFHT) Supernova Legacy Survey (SNLS). This homogeneous data set is used to test for redshift evolution of SNeIa spectra, and will be used in the SNLS 3rd year cosmological analyses. Spectra have been reduced and extracted with a dedicated pipeline that uses photometric information from deep CFHT Legacy Survey (CFHT-LS) reference images to trace, at sub-pixel accuracy, the position of the supernova on the spectrogram as a function of wavelength. It also separates the supernova and its host light in 60% of cases. The identification of the supernova candidates is performed using a spectrophotometric SNIa model. A total of 124 SNeIa, roughly 50% of the overall SNLS spectroscopic sample, have been identified using the ESO/VLT during the first three years of the survey. Their redshifts range from z=0.149 to z=1.031. The average redshift of the sample is z=0.63+/-0.02. This constitutes the largest SNIa spectral set to date in this redshift range. The spectra are presented along with their best-fit spectral SNIa model and a host model where relevant. In the latter case, a host subtracted spectrum is also presented. We produce average spectra for pre-maximum, maximum and post-maximum epochs for both z<0.5 and z>=0.5 SNeIa. We find that z<0.5 spectra have deeper intermediate mass element absorptions than z>= 0.5 spectra. The differences with redshift are consistent with the selection of brighter and bluer supernovae at higher redshift.

==> (inline-0) <==
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a1.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a2.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a3.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a4.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a5.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a6.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a7.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a8.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a9.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a10.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a11.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a12.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a13.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a14.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a15.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a16.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a17.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a18.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a19.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a20.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a21.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a22.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a23.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a24.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a25.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a26.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a27.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a28.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a29.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a30.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a31.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a32.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a33.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a34.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a35.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a36.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a37.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a38.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a39.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a40.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a41.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a42.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a43.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a44.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a45.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a46.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a47.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a48.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a49.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a50.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a51.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a52.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a53.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a54.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a55.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a56.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a57.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a58.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a59.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a60.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a61.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a62.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a63.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a64.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a65.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a66.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a67.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a68.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a69.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a70.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a71.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a72.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a73.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a74.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a75.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a76.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
\begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a77.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2ca447} SNLS-  04D2ca447: a SN~Ia$\star$ supernova at z=0.835. The spectrum phase is 13.1. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a78.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a79.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2cc446} SNLS-  04D2cc446: a SN~Ia$\star$ supernova at z=0.838. The spectrum phase is 6.1. A        S0(3) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a80.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a81.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2cc448} SNLS-  04D2cc448: a SN~Ia$\star$ supernova at z=0.838. The spectrum phase is 7.2. A        S0(2) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a82.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2cf447} SNLS-  04D2cf447: a SN~Ia supernova at z=0.369. The spectrum phase is 8.5. Best-fit obtained for a model with no host galaxy component. Note that the model is unable to reproduce the feature at rest-frame 4900 $\AA$.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a83.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a84.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2cw445} SNLS-  04D2cw445: a SN~Ia$\star$ supernova at z=0.568. The spectrum phase is 19.3. A         Sb-Sc host model has been subtracted. The UV part of the model is poorly constrained due to the lack of UV templates at late phases in the version of the SALT2 training set used in this work.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a85.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2fp470} SNLS-  04D2fp470: a SN~Ia supernova at z=0.415. The spectrum phase is 1.8. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a86.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2fs470} SNLS-  04D2fs470: a SN~Ia supernova at z=0.357. The spectrum phase is 1.7. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a87.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a88.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2gc471} SNLS-  04D2gc471: a SN~Ia supernova at z=0.521. The spectrum phase is -4.9. A         E(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a89.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2gp475} SNLS-  04D2gp475: a SN~Ia supernova at z=0.732. The spectrum phase is 2.7. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a90.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2iu497} SNLS-  04D2iu497: a SN~Ia$\star$ supernova at z=0.70. The spectrum phase is 9.8. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a91.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a92.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2iu498} SNLS-  04D2iu498: a SN~Ia$\star$ supernova at z=0.70. The spectrum phase is 10.4. A         E(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a93.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a94.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2ja499} SNLS-  04D2ja499: a SN~Ia$\star$ supernova at z=0.740. The spectrum phase is 9.2. A         E(3) host model has been subtracted. Note the large feature at rest-frame 4800 $\AA$ not reproduced by the model.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a95.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a96.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2ja500} SNLS-  04D2ja500: a SN~Ia$\star$ supernova at z=0.740. The spectrum phase is 9.8. A         E(3) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a97.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a98.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D2mc736} SNLS-  04D2mc736: a SN~Ia supernova at z=0.348. The spectrum phase is 6.5. A       Sa-Sb host model has been subtracted. Three re-calibration parameters have been used to fit this spectrum.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a99.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4an558} SNLS-  04D4an558: a SN~Ia supernova at z=0.613. The spectrum phase is 8.1. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a100.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a101.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4bk558} SNLS-  04D4bk558: a SN~Ia$\star$ supernova at z=0.88. The spectrum phase is 3.1. A         E(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a102.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4bq558} SNLS-  04D4bq558: a SN~Ia supernova at z=0.55. The spectrum phase is 2.6. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a103.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4bq562} SNLS-  04D4bq562: a SN~Ia supernova at z=0.55. The spectrum phase is 5.1. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a104.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a105.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4dw566} SNLS-  04D4dw566: a SN~Ia$\star$ supernova at z=1.031. The spectrum phase is 2.1. A         Sa-Sb host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a106.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4fx589} SNLS-  04D4fx589: a SN~Ia supernova at z=0.629. The spectrum phase is -8.4. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a107.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a108.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4gz598} SNLS-  04D4gz598: a SN~Ia$\star$ supernova at z=0.375. The spectrum phase is -5.8. A         Sa-Sb host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a109.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4gz620} SNLS-  04D4gz620: a SN~Ia$\star$ supernova at z=0.375. The spectrum phase is 10.2. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a110.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4hf598} SNLS-  04D4hf598: a SN~Ia$\star$ supernova at z=0.94. The spectrum phase is -0.5. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a111.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a112.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4ht628} SNLS-  04D4ht628: a SN~Ia supernova at z=0.217. The spectrum phase is 6.6. A         Sa-Sb host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a113.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a114.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4ib629} SNLS-  04D4ib629: a SN~Ia supernova at z=0.699. The spectrum phase is 0.7. A S0-Sa host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a115.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4id628} SNLS-  04D4id628: a SN~Ia supernova at z=0.769. The spectrum phase is 3.0. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a116.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4jr650} SNLS-  04D4jr650: a SN~Ia supernova at z=0.47. The spectrum phase is -5.9. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a117.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a118.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4ju650} SNLS-  04D4ju650: a SN~Ia supernova at z=0.472. The spectrum phase is -2.2. A        S0(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a119.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a120.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:04D4jw651} SNLS-  04D4jw651: a SN~Ia$\star$ supernova at z=0.961. The spectrum phase is 2.2. A S0-Sa host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a121.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a122.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1cb984} SNLS-  05D1cb984: a SN~Ia supernova at z=0.632. The spectrum phase is 4.3. A Sb-Sc host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a123.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a124.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1ck983} SNLS-  05D1ck983: a SN~Ia supernova at z=0.617. The spectrum phase is -2.7. A         Sb-Sc host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a125.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a126.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1cl999} SNLS-  05D1cl999: a SN~Ia$\star$ supernova at z=0.83. The spectrum phase is 8.7. A        Sd(4) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a127.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1dn1002} SNLS- 05D1dn1002: a SN~Ia supernova at z=0.566. The spectrum phase is -4.7. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a128.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a129.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1hk1072} SNLS- 05D1hk1072: a SN~Ia\_pec supernova at z=0.263. The spectrum phase is -5.0. A        Sc(5) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a130.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1hn1073} SNLS- 05D1hn1073: a SN~Ia supernova at z=0.149. The spectrum phase is -1.0. Best-fit obtained for a model with no host galaxy component. This is a very reddened SN~Ia due to host interstellar absorption.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a131.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a132.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1iz1069} SNLS- 05D1iz1069: a SN~Ia$\star$ supernova at z=0.86. The spectrum phase is 7.8. A        Sd(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a133.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D1ke1094} SNLS- 05D1ke1094: a SN~Ia supernova at z=0.69. The spectrum phase is 2.2. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a134.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ac738} SNLS-  05D2ac738: a SN~Ia supernova at z=0.479. The spectrum phase is 2.0. Best-fit obtained for a model with no host galaxy component. Note that the model overestimates the flux in the UV region of the spectrum.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a135.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a136.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ay746} SNLS-  05D2ay746: a SN~Ia$\star$ supernova at z=0.92. The spectrum phase is 5.8. A        S0(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a137.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2bt764} SNLS-  05D2bt764: a SN~Ia supernova at z=0.68. The spectrum phase is 1.4. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a138.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a139.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2bv764} SNLS-  05D2bv764: a SN~Ia supernova at z=0.474. The spectrum phase is -0.1. A         Sb-Sc host model has been subtracted. Note that the \ion{Ca}{\sc ii} feature at rest-frame 3700 $\AA$ is narrower than in the model.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a140.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a141.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2bw764} SNLS-  05D2bw764: a SN~Ia supernova at z=0.92. The spectrum phase is 1.9. A        Sb-Sc host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a142.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a143.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2by775} SNLS-  05D2by775: a SN~Ia$\star$ supernova at z=0.891. The spectrum phase is 0.9. A       Sc(11) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a144.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a145.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2cb775} SNLS-  05D2cb775: a SN~Ia$\star$ supernova at z=0.427. The spectrum phase is -5.8. A       Sc(11) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a146.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ci795} SNLS-  05D2ci795: a SN~Ia  supernova at z=0.630. The spectrum phase is 3.6. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \newpage
                    \clearpage
        
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a147.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ci796} SNLS-  05D2ci796: a SN~Ia supernova at z=0.630. The spectrum phase is 4.9. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a148.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ci799} SNLS-  05D2ci799: a SN~Ia supernova at z=0.630. The spectrum phase is 6.7. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a149.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a150.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ct799} SNLS-  05D2ct799: a SN~Ia$\star$ supernova at z=0.734. The spectrum phase is 7.8. A         Sd(11) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a151.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a152.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2dt807} SNLS-  05D2dt807: a SN~Ia supernova at z=0.574. The spectrum phase is -1.7. A         E(3) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a153.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a154.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2dw807} SNLS-  05D2dw807: a SN~Ia supernova at z=0.417. The spectrum phase is -5.3. A        S0(1) host model has been subtracted. Note that the model is unable to reproduce the deep \ion{Ca}{\sc ii} feature at rest-frame 3700 $\AA$.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a155.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a156.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2dy805} SNLS-  05D2dy805: a SN~Ia supernova at z=0.51. The spectrum phase is 1.1. A         Sb-Sc host model has been subtracted. Note that the \ion{Ca}{\sc ii} feature at rest-frame 3700 $\AA$ is narrower than in the model.}
                    \end{center}
                    \end{figure*}
               
                    \newpage
                    \clearpage
     
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a157.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a158.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2eb805} SNLS-  05D2eb805: a SN~Ia supernova at z=0.534. The spectrum phase is -4.7. A        S0(1) host model has been subtracted. Note that the model is unable to reproduce the deep \ion{Ca}{\sc ii} feature at rest-frame 3700 $\AA$.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a159.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ec805} SNLS-  05D2ec805: a SN~Ia supernova at z=0.640. The spectrum phase is 2.7. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a160.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a161.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ei833} SNLS-  05D2ei833: a SN~Ia$\star$ supernova at z=0.366. The spectrum phase is 16.9. A        S0(4) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a162.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2fq827} SNLS-  05D2fq827: a SN~Ia supernova at z=0.733. The spectrum phase is 2.1. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a163.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a164.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2he833} SNLS-  05D2he833: a SN~Ia supernova at z=0.608. The spectrum phase is 3.0. A         E(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a165.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a166.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2ie829} SNLS-  05D2ie829: a SN~Ia supernova at z=0.348. The spectrum phase is -8.9. A        Sc(4) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
            
                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a167.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a168.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D2nn1071} SNLS- 05D2nn1071: a SN~Ia supernova at z=0.87. The spectrum phase is -1.3. A        Sa(8) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a169.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4af914} SNLS-  05D4af914: a SN~Ia supernova at z=0.499. The spectrum phase is 11.3. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a170.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a171.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ag922} SNLS-  05D4ag922: a SN~Ia$\star$ supernova at z=0.64. The spectrum phase is 14.0. A         Sb-Sc host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a172.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a173.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ay914} SNLS-  05D4ay914: a SN~Ia$\star$ supernova at z=0.408. The spectrum phase is 8.2. A         Sa-Sb host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a174.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a175.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ay916} SNLS-  05D4ay916: a SN~Ia$\star$ supernova at z=0.408. The spectrum phase is 9.6. A        Sa-Sb host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a176.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a177.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4be918} SNLS-  05D4be918: a SN~Ia supernova at z=0.537. The spectrum phase is 3.9. A         E(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a178.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a179.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4bi918} SNLS-  05D4bi918: a SN~Ia supernova at z=0.775. The spectrum phase is -1.5. A        Sc(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a180.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a181.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4bj921} SNLS-  05D4bj921: a SN~Ia supernova at z=0.701. The spectrum phase is -2.0. A        Sc(9) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
 
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a182.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a183.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4cn952} SNLS-  05D4cn952: a SN~Ia supernova at z=0.763. The spectrum phase is 4.7. A        S0(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a184.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4cq946} SNLS-  05D4cq946: a SN~Ia supernova at z=0.701. The spectrum phase is -0.1. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a185.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a186.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4cs946} SNLS-  05D4cs946: a SN~Ia supernova at z=0.79. The spectrum phase is -1.7. A       Sc(12) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a187.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a188.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4cw950} SNLS-  05D4cw950: a SN~Ia supernova at z=0.375. The spectrum phase is 7.0. A        S0(6) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a189.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a190.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4dw983} SNLS-  05D4dw983: a SN~Ia supernova at z=0.855. The spectrum phase is 4.7. A       Sc(12) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a191.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a192.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ef997} SNLS-  05D4ef997: a SN~Ia$\star$ supernova at z=0.605. The spectrum phase is 3.5. A         E(3) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a193.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ej1000} SNLS- 05D4ej1000: a SN~Ia supernova at z=0.585. The spectrum phase is 7.6. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a194.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ek999} SNLS-  05D4ek999: a SN~Ia supernova at z=0.536. The spectrum phase is 2.1. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a195.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ev985} SNLS-  05D4ev985: a SN~Ia supernova at z=0.722. The spectrum phase is -3.6. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a196.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a197.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4fe1000} SNLS- 05D4fe1000: a SN~Ia$\star$ supernova at z=0.984. The spectrum phase is -2.0. A         E(3) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a198.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a199.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4ff1003} SNLS- 05D4ff1003: a SN~Ia$\star$ supernova at z=0.402. The spectrum phase is 5.1. A        Sc(6) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a200.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a201.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:05D4fg1002} SNLS- 05D4fg1002: a SN~Ia supernova at z=0.839. The spectrum phase is -0.3. A        S0(5) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a202.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a203.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D1ab1100} SNLS- 06D1ab1100: a SN~Ia supernova at z=0.182. The spectrum phase is -4.4. A         E(7) host model has been subtracted. Note that the model is unable to reproduce the large feature at rest-frame 4500 $\AA$.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a204.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a205.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2bk1135} SNLS- 06D2bk1135: a SN~Ia supernova at z=0.499. The spectrum phase is 0.9. A Sb-Sc host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a206.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a207.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2ca1153} SNLS- 06D2ca1153: a SN~Ia supernova at z=0.531. The spectrum phase is 0.0. A        Sd(5) host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a208.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a209.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2ca1154} SNLS- 06D2ca1154: a SN~Ia supernova at z=0.531. The spectrum phase is 0.7. A        Sd(3) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a210.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2cb1155} SNLS- 06D2cb1155: a SN~Ia$\star$ supernova at z=1.00. The spectrum phase is 3.0. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a211.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2cc1153} SNLS- 06D2cc1153: a SN~Ia supernova at z=0.532. The spectrum phase is 3.3. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a212.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2cd1157} SNLS- 06D2cd1157: a SN~Ia supernova at z=0.930. Spectrum obtained with the 300I Grism on FORS2. The spectrum phase is 4.2. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a213.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2ce1156} SNLS- 06D2ce1156: a SN~Ia supernova at z=0.82. Spectrum obtained with the 300I Grism on FORS2. The spectrum phase is 0.0. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a214.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a215.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2ck1162} SNLS- 06D2ck1162: a SN~Ia$\star$ supernova at z=0.552. The spectrum phase is 7.7. A Sa-Sb host model has been subtracted.}
                    \end{center}
                    \end{figure*}
                     
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a216.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a217.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D2ga1241} SNLS- 06D2ga1241: a SN~Ia$\star$ supernova at z=0.84. The spectrum phase is 5.4. A Sb-Sc host model has been subtracted.}
                    \end{center}
                    \end{figure*}
              
                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a218.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D4ce1295} SNLS- 06D4ce1295: a SN~Ia supernova at z=0.85. The spectrum phase is 2.7. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a219.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D4ce1296} SNLS- 06D4ce1296: a SN~Ia supernova at z=0.85. The spectrum phase is 3.3. Best-fit obtained for a model with no host galaxy component.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage
                    
                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a220.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a221.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D4cl1297} SNLS- 06D4cl1297: a SN~Ia supernova at z=1.00. The spectrum phase is -2.5. A         E(1) host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a222.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \hspace{-5mm}\includegraphics[width=10cm]{12246a223.eps}
                    \end{minipage}
                    \\
                    \end{tabular}
                    \caption{\label{fig:06D4co1306} SNLS- 06D4co1306: a SN~Ia supernova at z=0.437. The spectrum phase is 3.5. A  E-S0 host model has been subtracted.}
                    \end{center}
                    \end{figure*}

                    \newpage
                    \clearpage

                    \begin{figure*}[ht]
                    \begin{center}
                    \begin{tabular}[b]{cc}
                    \hspace{-5mm}
                    \vspace*{1cm}
                    \begin{minipage}[b]{10cm}
                    \centering
                    \includegraphics[width=10cm]{12246a224.eps}
                    \end{minipage}
                    &
                    \begin{minipage}[b]{10cm}
                    \end{minipage}
                    \\
                    \end{tabular}
